A Near-Infrared Spectroscopic Survey of Class I Protostars

We present the results of a near-IR spectroscopic survey of 110 Class I protostars observed from 0.80 microns to 2.43 microns at a spectroscopic resolution of R=1200. We find that Class I objects exhibit a wide range of lines and the continuum spectroscopic features. 85% of Class I protostars exhibit features indicative of mass accretion, and we found that the veiling excess, CO emission, and Br Gamma emission are closely related. We modeled the spectra to estimate the veiling excess (r_k) and extinction to each target. We also used near-IR colors and emission line ratios, when available, to also estimate extinction. In the course of this survey, we observed the spectra of 10 FU Orionis-like objects, including 2 new ones, as well as 3 Herbig Ae type stars among our Class I YSOs. We used photospheric absorption lines, when available, to estimate the spectral type of each target. Although most targets are late type stars, there are several A and F-type stars in our sample. Notably, we found no A or F class stars in the Taurus-Auriga or Perseus star forming regions. There are several cases where the observed CO and/or water absorption bands are deeper than expected from the photospheric spectral type. We find a correlation between the appearance of the reflection nebula, which traces the distribution of material on very large scales, and the near-IR spectrum, which probes smaller scales. The spectra of the components of spatially resolved protostellar binaries tend to be very similar. In particular both components tend to have similar veiling and H_2 emission, inconsistent with random selection from the sample as a whole. There is a strong correlation between [Fe II] and H_2 emission, supporting previous results showing that H_2 emission in the spectra of young stars is usually shock excited by stellar winds.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Source Characteristics}
\tablewidth{0pt}
\tablecolumns{8}
\tablehead{
\colhead{IRAS} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} &
\colhead{$\delta$(J2000)\tablenotemark{a}} & 
\colhead{K$_s$\tablenotemark{b}} & 
\colhead{$\alpha$\tablenotemark{c}} &
\colhead{L$_{bol}$ (L$_{\odot}$)} &
\colhead{UT Date} &
\colhead{S/N\tablenotemark{d}} &
\colhead{Time (s)\tablenotemark{e}} &
\colhead{Flag\tablenotemark{f}} &

}
\startdata   %          RA                      dec          K             a         L_bol        date        S/N    Time     flag
03220+3035(N)     & 03 25 09.43       &   +30 46 21.6   & 10.83       &  0.02   &     2.0   & 16 Nov 2006  &  375 & 2880 &        \\  %% date is UT
03220+3035(S)     & 03 25 09.43       &   +30 46 21.6   & 10.57       &  0.02   &  \nodata  & 16 Nov 2006  &  370 & 2400 &   4    \\  %% date is UT
F03258+3105       & 03 28 59.31       &   +31 15 48.5   & 10.88       &  0.59   &    32.3   & 11 Oct 2007  &  270 & 1440 &   5    \\  %% date is UT
03260+3111(E)     & 03 29 10.38       &   +31 21 59.2   &  7.67       &  0.58   &   138.4   & 10 Oct 2007  &  720 &  480 &   2,3  \\  %% date is UT
03260+3111(W)     & 03 29 07.74       &   +31 21 57.5   & 10.12       & \nodata &  \nodata  & 10 Oct 2007  &  560 & 1440 &   1,5  \\  %% date is UT

03301+3111        & 03 33 12.84       &   +31 21 24.1   & 10.58       &  0.31   &     4.0   & 17 Nov 2006  &  490 & 1440 &  4,5     \\  %% date is UT
03445+3242        & 03 47 41.60       &   +32 51 43.8   & 11.49       &  0.16   &     3.8   & 15 Nov 2006  &  430 & 2880 &  2,5     \\  %% date is UT
03507+3801        & 03 54 06.19       &   +38 10 42.5   &  9.91       &  0.22   &     2.5   & 15 Nov 2006  &  545 & 1920 &  2,4   \\  %% date is UT
04016+2610        & 04 04 43.05       &   +26 18 56.2   & 10.39       &  0.31   &     3.0   & 17 Nov 2006  &  240 & 2880 &  1     \\  %% date is UT
04073+3800        & 04 10 41.09       &   +38 07 54.0   &  9.05       &  0.07   &    22.6   & 01 Nov 2006  &  272 & 1920 &  2     \\  %% date is UT

04108+2803(E)     & 04 13 54.72       &   +28 11 32.9   & 11.06$^{1}$ & -0.15   &     0.7   &  02 Mar 2007 &   90 & 1920 &        \\  %% date is UT
04108+2803(W)     & 04 13 53.39       &   +28 11 23.4   & 10.37$^{1}$ & \nodata  &  \nodata &  02 Mar 2007 &  390 & 1920 &  4     \\  %% date is UT
04113+2758(N)     & 04 14 26.27       &   +28 06 03.3   &  8.20       & -0.13   &     1.1   & 01 Nov 2006  &  731 &  960 &        \\  %% date is UT
04113+2758(S)     & 04 14 26.40       &   +28 05 59.7   &  8.27       & -0.13   &     1.1   & 01 Nov 2006  &  706 &  960 &  4     \\  %% date is UT
04169+2702        & 04 19 58.45       &   +27 09 57.1   & 11.26       &  0.53   &     0.9   & 11 Oct 2007  &  305 & 2880 &  2     \\  %% date is UT

04181+2655(N)     & 04 21 07.95       &   +27 02 20.4   & 10.54$^{1}$ &  1.96   &  \nodata  &  11 Oct 2007 &  342 &  480 &  4     \\  %% date is UT
04181+2655(M)     & 04 21 10.39       &   +27 01 37.3   & 11.08$^{1}$ & \nodata &   \nodata &  13 Oct 2007 &  288 & 1920 &        \\  %% date is UT
04181+2655(S)     & 04 21 11.47       &   +27 01 09.4   & 10.34$^{1}$ & \nodata &   \nodata &  11 Oct 2007 &  318 & 1920 &        \\  %% date is UT
04189+2650(E)     & 04 22 02.18       &   +26 57 30.5   &  8.28       & \nodata &   140.    &  14 Oct 2007 &  580 &  480 &  6     \\    %% date is UT
04189+2650(W)     & 04 22 00.70       &   +26 57 32.5   & 12.03       & -0.04   &   \nodata &  14 Oct 2007 &  210 & 3840 &  2     \\  %% date is UT

04223+3700        & 04 25 39.80       &   +37 07 08.2   &  9.93       &  0.47   &     2.7   &  31 Oct 2006 &  321 & 1920 &  2,3   \\  %% date is UT
04239+2436        & 04 26 56.30       &   +24 43 35.3   & 10.22       &  0.09   &     1.1   &  31 Oct 2006 &  380 & 1920 &  2,3   \\  %% date is UT
04240+2559        & 04 27 04.70       &   +26 06 16.3   &  6.78       & -0.26   &     3.5   &  03 Mar 2007 &  723 &  480 &  4,6   \\  %% date is UT
04248+2612        & 04 27 57.30       &   +26 19 18.4   & 10.62       &  0.52   &     0.3   &  10 Oct 2007 &  230 & 2400 &  1,4   \\  %% date is UT
04287+1801        & 04 31 34.08       &   +18 08 04.9   &  9.25$^{1}$ &  0.76   &    20.2   &   15 Nov 2006&  563 & 2400 &  1,3   \\  %% date is UT

04292+2422(E)     & 04 32 15.41       &   +24 28 59.7   &  7.63       &  0.01   &     0.6   &  01 Nov 2006 &  934 & 1200 &       \\  %% date is UT
04292+2422(W)     & 04 32 13.27       &   +24 29 10.8   &  8.05       & \nodata &  \nodata  &  01 Nov 2006 &  942 &  960 &       \\  %% date is UT
04295+2251        & 04 32 32.05       &   +22 57 26.7   & 10.54       &  0.13   &     0.3   &  03 Mar 2007 &  225 & 2880 &       \\  %% date is UT
04315+3617        & 04 34 53.22       &   +36 23 29.2   &  9.20       & -0.05   &     1.7   &  17 Nov 2006 &  470 &  960 &       \\  %% date is UT
04325+2402        & 04 35 35.39       &   +24 08 19.4   & 11.29       &  1.71   &     0.7   &  13 Oct 2007 &  160 & 2880 &  1    \\  %% date is UT

04365+2535        & 04 39 35.19       &   +25 41 44.7   & 10.60       &  0.68   &     1.9   &  16 Nov 2006 &  345 & 2880 &  2    \\  %% date is UT
04369+2539        & 04 39 55.75       &   +25 45 02.0   &  6.28       & -0.49   &     1.3   &  01 Nov 2006 &  480 & 1200 &  2    \\  %% date is UT
04381+2540        & 04 41 12.68       &   +25 46 35.4   & 11.81       &  0.64   &     0.6   &  16 Nov 2007 &  165 & 3600 &  2    \\  %% date is UT
04530+5126        & 04 56 57.02       &   +51 30 50.9   &  7.80       &  0.05   &  \nodata  &  02 Mar 2007 &  583 &  720 &  4    \\  %% date is UT
04591$-$0856      & 05 01 29.64       & $-$08 52 16.9   & 10.40       &  0.62   &     0.9   &  02 Mar 2007 &  260 & 1920 &  2    \\  %% date is UT
                                                                                                                
05155+0707        & 05 18 17.30       &   +07 10 59.9   & 11.39       &  1.55   &    11.8   &  01 Nov 2006 &  127 & 2880 &  1    \\  %% date is UT
05256+3049        & 05 28 49.86       &   +30 51 29.3   & 10.17       &  0.16   &  6417.3   &  15 Nov 2006 &  315 & 4320 &       \\  %% date is UT
05289$-$0430(E)   & 05 31 27.09       & $-$04 27 59.4   &  9.61       &  0.38   &     7.1   &  16 Nov 2006 &  320 &  960 &  3    \\  %% date is UT
05302$-$0537      & 05 32 41.65       & $-$05 35 46.1   & 10.39       &  0.38   &     5.4   &  17 Nov 2006 &  115 &  960 &  2,3  \\  %% date is UT
05311$-$0631      & 05 33 32.52       & $-$06 29 44.2   & 10.14       &  0.23   &     7.3   &  31 Oct 2006 &  365 & 1920 &  2    \\  %% date is UT
                                                                                                               
05320$-$0300      & 05 34 31.09       & $-$02 58 02.3   & 10.33       &  2.12   &     5.4   &  13 Oct 2007 &  280 &  960 &       \\  %% date is UT
05327$-$0457(W)   & 05 35 13.10       & $-$04 55 52.5   &  9.30       &  1.76   &   920.2   &  01 Nov 2006 &  447 &  960 &  2    \\  %% date is UT
05357$-$0650      & 05 38 09.31       & $-$06 49 16.6   &  7.93$^{1}$ &  0.01   &     10.8  &  01 Nov 2006 &  750 &  480 &       \\  %% date is UT
05375$-$0040(1)   & 05 40 06.79       & $-$00 38 38.1   &  8.51$^{1}$ &  0.62   &      7.1  &  10 Oct 2007 &  380 &  480 &       \\  %% date is UT
05375$-$0040(2)   & 05 40 06.37       & $-$00 38 37.0   & 10.28$^{1}$ & \nodata  & \nodata  &  14 Oct 2007 &  263 &  960 &       \\  %% date is UT
                                                                                                                
05375$-$0040(3)   & 05 40 05.79       & $-$00 38 43.0   &  9.46$^{1}$ & \nodata &  \nodata  &  14 Oct 2007 &  402 &  960 &  4    \\  %% date is UT
05378$-$0750(E)   & 05 40 17.81       & $-$07 48 25.8   &  9.57       & \nodata &     8.2   &  15 Oct 2007 &  190 & 2640 &      \\  %% date is UT
05379$-$0758(1)   & 05 40 20.55       & $-$07 56 39.9   &  9.35$^{1}$ & \nodata &     6.4   &  17 Nov 2006 &   90 & 2880 &       \\  %% date is UT
05379$-$0758(2)   & 05 40 20.31       & $-$07 56 24.9   & 10.86$^{1}$ & \nodata  & \nodata  &  17 Nov 2006 &  315 & 1920 &  4    \\  %% date is UT
05379$-$0758(3)   & 05 40 20.91       & $-$07 56 24.6   & 12.37$^{1}$ &  0.19   &  \nodata  &  17 Nov 2006 &  433 &  960 &       \\  %% date is UT
                                                                                                              
05384$-$0808(1)   & 05 40 50.59       & $-$08 05 48.7   & 11.48       &  1.03   &    10.8   &  13 Oct 2007 & 202 & 1920 &  3     \\  %% date is UT
05384$-$0808(3)   & 05 40 49.92       & $-$08 06 08.4   & 11.15       & \nodata &  \nodata  &  13 Oct 2007 & 200 & 1680 &  2     \\  %% date is UT
05391$-$0841(N)   & 05 41 30.05       & $-$08 40 09.2   & 12.13       &  0.77   &     3.6   &  14 Oct 2007 & 128 & 1920 &        \\  %% date is UT
05391$-$0841(S)   & 05 41 30.34       & $-$08 40 27.7   & 11.63       & \nodata &  \nodata  &  14 Oct 2007 & 182 & 2880 &        \\  %% date is UT
05403$-$0818      & 05 42 47.07       & $-$08 17 06.9   & 11.29       &  0.40   &     9.9   &  11 Oct 2007 & 158 & 1920 &  2     \\  %% date is UT

05404$-$0948      & 05 42 47.67       & $-$09 47 22.5   &  9.23       &  0.76   &    49.8   &  14 Oct 2007 &  304 &  360 & 2,3   \\  %% date is UT
05405$-$0117      & 05 43 03.06       & $-$01 16 29.2   & 10.25       &  0.71   &     4.4   &  01 Nov 2006 &  352 & 1920 & 2     \\  %% date is UT
05427$-$0116      & 05 45 17.31       & $-$01 15 27.6   & 10.92       &  0.63   &     2.5   &  03 Mar 2007 &  229 & 2160 & 3     \\  %% date is UT
05450+0019        & 05 47 36.55       &   +00 20 06.3   &  8.78$^{1}$ &  1.26   &   27.6    &  31 Oct 2006 &  187 &  360 & 1      \\  %% date is UT
05513-1024        & 05 53 42.55       & $-$10 24 00.7   &  5.96$^{1}$ &  0.18   &   \nodata &  01 Nov 2006 & 1177 & 1920 & 2      \\  %% date is UT

05555$-$1405(N)   & 05 57 49.46       & $-$14 05 27.8   & 10.62       &  0.62   &     4.8   &  13 Oct 2007 & 235 &  960 &  3     \\  %% date is UT
05555$-$1405(S)   & 05 57 49.18       & $-$14 06 08.0   & 10.86       & \nodata &  \nodata  &  13 Oct 2007 & 113 & 1440 &        \\  %% date is UT
05598$-$0906(1)   & 06 02 16.20       & $-$09 06 29.0   & 10.06       &  0.43   &    14.3   &  15 Nov 2006 & 373 & 1920 &  2,3   \\  %% date is UT
06047$-$1117      & 06 07 08.50       & $-$11 17 51.0   & 10.32$^{1}$ &  0.64   &     4.9   &  01 Nov 2006 & 325 & 1920 &  2     \\  %% date is UT
06297+1021(E)     & 06 32 30.83       &   +10 18 39.6   &  9.30       &  0.32   &    46.8   &  16 Nov 2006 & 346 &  480 &        \\  %% date is UT

06297+1021(W)     & 06 32 26.12       &   +10 19 18.4   &  8.14       & \nodata &  \nodata  &  16 Nov 2006 & 551 &  480  &       \\  %% date is UT
06382+1017        & 06 41 02.64       &   +10 15 02.1   & 12.83       &  1.00   &    84.4   &  15 Oct 2007 &  16 & 1080  & 1,3   \\  %% date is UT
06393+0913        & 06 42 08.13       &   +09 10 30.0   & 10.45       &  1.42   &    28.9   &  15 Oct 2007 & 347 & 1800  &       \\  %% date is UT
07018$-$1005(1)   & 07 04 13.93       & $-$10 10 13.6   & 10.80       &  0.35   &    30.3   &  17 Nov 2007 & 208 & 1440  &       \\  %% date is UT
07025$-$1204(2)   & 07 04 51.62       & $-$12 09 29.9   & 11.60       &  1.29   &    49.5   &  17 Nov 2007 & 138 & 1920  &  3    \\  %% date is UT
                                                                                                               
07180$-$2356      & 07 20 08.36       & $-$24 02 23.0   & 11.86       &  0.81   &   186.    &  16 Nov 2007 & 147 & 3240  &  2    \\  %% date is UT
16235$-$2416      & 16 26 34.17       & $-$24 23 28.3   &  6.26       &  1.34   &   159.7   &  14 Jul 2007 & 872 &  480  &  6    \\  %% date is UT
16240$-$2430(E)   & 16 27 09.43       & $-$24 37 18.8   &  7.16       &  0.24   &    25.6   &  13 Jul 2007 & 734 &  480  &  5    \\  %% date is UT
16240$-$2430(W)   & 16 27 02.34       & $-$24 37 27.2   &  7.82       & \nodata &  \nodata  &  13 Jul 2007 & 480 &  480  &  5    \\  %% date is UT
16288$-$2450(E)   & 16 32 01.00       & $-$24 56 42.0   & 10.13       &  0.70   &     5.5   &  14 Jul 2007 & 196 & 1920  & 1,3   \\  %% date is UT
                                                                                                               
16288$-$2450(W1)  & 16 31 52.98       & $-$24 56 24.6   &  7.85       & \nodata &  \nodata  &  13 Jul 2007 & 405 & 480  &  2,4,5? \\  %% date is UT
16288$-$2450(W2)  & 16 31 52.98       & $-$24 56 24.6   &  8.69       & \nodata &  \nodata  &  13 Jul 2007 & 334 & 480  &  2,4,5? \\  %% date is UT
16289$-$4449      & 16 32 32.19       & $-$44 55 30.7   &  7.21       & -0.04   &     5.9   &  13 Jul 2007 & 369 & 480  &        \\  %% date is UT
16316$-$1540      & 16 34 29.29       & $-$15 47 01.9   &  8.28       &  0.84   &    11.4   &  14 Jul 2007 & 384 & 480  &  2     \\  %% date is UT
16442$-$0930      & 16 46 58.27       & $-$09 35 19.7   & 10.92$^{1}$ &  0.22   &      0.7  &  13 Jul 2007 & 156 & 1920 &  2      \\  %% date is UT
                                                                                                               
18250$-$0351      & 18 27 39.53       & $-$03 49 52.0   & \nodata     &  0.20   &   219.7   &  14 Jul 2007 & 730 &  40  &        \\  %% date is UT
18270$-$0153(6)   & 18 29 38.92       & $-$01 51 06.3   & 11.89       & \nodata & \nodata   &  13 Jul 2007 & 117 & 960  &  1     \\  %% date is UT
18270$-$0153(1)   & 18 29 36.69       & $-$01 50 59.1   & 10.14       &  0.49   &  \nodata  &  13 Jul 2007 & 164 & 1920 &  2,4   \\  %% date is UT
18274$-$0212      & 18 30 01.36       & $-$02 10 25.6   & 11.66       &  0.12   &  \nodata  &  13 Jul 2007 & 113 & 1920 &  2     \\  %% date is UT
18275+0040        & 18 30 06.17       &   +00 42 33.6   &  7.72       & -0.19   &     3.4   &  14 Jul 2007 & 666 &  480 &        \\  %% date is UT
                                                                                                              
18278$-$0212(N)   & 18 30 27.13       & $-$02 10 56.4   & 11.81       & \nodata  & \nodata  &  14 Jul 2007 &  91 & 2880 &        \\  %% date is UT
18278$-$0212(S)   & 18 30 27.28       & $-$02 11 00.2   & 11.24       &  1.62   &  \nodata  &  14 Jul 2007 & 166 & 1920 &        \\  %% date is UT
18341$-$0113(N)   & 18 36 46.33       & $-$01 10 29.5   &  9.80       &  0.91   &  \nodata  &  14 Jul 2007 & 307 &  960 &  2,4   \\  %% date is UT
18341$-$0113(S)   & 18 36 46.49       & $-$01 10 41.6   & 10.86       & \nodata  &   \nodata&  13 Jul 2007 & 124 & 1920 &  1     \\  %% date is UT
18383+0059(E)     & 18 40 51.87       &   +01 02 12.9   &  9.80       &  0.50   &  \nodata  &  16 Aug 2006 & 305 &  960 &  2     \\  %% date is UT

18383+0059(W)     & 18 40 51.87       &   +01 02 12.9   & 10.90       &  0.50   &  \nodata  &  16 Aug 2006 & 233 & 1440 &  2     \\  %% date is UT
18577$-$3701      & 19 01 08.61       & $-$36 57 20.1   &  6.11$^{1}$ & -0.18   &     1.5   &   14 Jul 2007& 675 &  240 &  6     \\  %% date is UT
18585$-$3701(E)   & 19 01 58.78       & $-$36 57 49.9   &  6.60$^{1}$ &  0.12   &    44.3   &   12 Jul 2007& 330 &  420 &         \\  %% date is UT
18585$-$3701(W)   & 19 01 53.68       & $-$36 57 08.2   &  2.86$^{1}$ &  \nodata  &  44.3   &   14 Jul 2007& 638 &   80 &         \\  %% date is UT
%% 19247+2238(1)     & 19 26 51.33       &   +22 45 13.4   &  9.84       &  0.50 &   \\
%% 19247+2238(2)     & 19 26 51.33       &   +22 45 13.4   & 10.07       &  0.50 &   \\
19266+0932        & 19 29 00.86       &   +09 38 42.9   &  9.68       &  0.37   &      3.4  &  14 Jul 2007 & 242 &  960 &  1     \\  %% date is UT
                                                                                                               
20355+6343        & 20 36 22.86       &   +63 53 40.4   & 10.40       &  0.59   &      2.5  &  13 Jul 2007 & 275 & 960  &        \\  %% date is UT
20377+5658        & 20 38 57.48       &   +57 09 37.6   &  9.48       &  0.32   &      4.8  &  13 Jul 2007 & 508 & 960  &  2     \\  %% date is UT
20453+6746        & 20 45 53.94       &   +67 57 38.7   &  6.47       & -0.32   &     63.7  &  12 Jul 2007 & 500 & 480  &  2     \\  %% date is UT
20568+5217        & 20 58 21.09       &   +52 29 27.7   &  7.90       &  0.62   &     45.6  &  12 Jul 2007 & 524 & 960  &  2     \\  %% date is UT
21352+4307        & 21 37 11.39       &   +43 20 38.4   & 11.75       &  0.17   &     11.7  &  14 Jul 2007 & 294 & 2400 &  2     \\  %% date is UT
                                                                                                              
21445+5712        & 21 46 07.12       &   +57 26 31.8   & 10.25       &  0.54   &     18.5  &  13 Jul 2007 & 264 & 1440 &  1     \\  %% date is UT
21454+4718        & 21 47 20.66       &   +47 32 03.6   &  7.03       &  0.70   &    106.7  &  13 Jul 2007 & 555 &  240 &  2     \\  %% date is UT
21569+5842        & 21 58 35.90       &   +58 57 22.8   & 10.25       &  0.08   &      1.0  &  13 Jul 2007 & 477 & 2160 &  2     \\  %% date is UT
22051+5848        & 22 06 50.37       &   +59 02 45.9   & 11.23       &  1.15   &     73.   &  13 Jul 2007 &  88 & 1920 &  1     \\  %% date is UT
22176+6303        & 22 19 20.39       &   +63 19 38.5   &  6.13$^{1}$ &  0.87   &  21313.   &  12 Jul 2007 & 561 &  480 &  1     \\  %% date is UT
                                                                                                              
22266+6845        & 22 28 02.99       &   +69 01 16.7   & 10.49       &  0.53   &      1.8  &  13 Jul 2007 & 295 & 1920 &  2,3   \\  %% date is UT
22272+6358(E)     & 22 28 57.60       &   +64 13 37.5   &  8.18       &  1.76   &    815.5  &  14 Jul 2007 & 473 &  480 &  2     \\  %% date is UT
F22324+4024       & 22 34 41.01       &   +40 40 04.5   &  9.46       &  0.08   &    111.6  &  12 Jul 2007 & 544 & 1920 &        \\  %% date is UT
23037+6213        & 23 05 49.76       &   +62 30 01.2   &  9.04$^{1}$ &  1.23   &    330.2  &  14 Jul 2007 & 332 &  720 &  2     \\  %% date is UT
F23591+4748       & 00 01 43.25       &   +48 05 19.0   & 10.42       &  0.60   &   \nodata &  14 Jul 2007 & 228 & 1920 &        \\  %% date is UT
\enddata

\tablenotetext{a}{ 2MASS coordinate for candidate YSO.}
\tablenotetext{b}{ K-band magnitudes from Table 4 from Connelley et al. (2008), and are in the MKO photometric system unless otherwise noted.  Magnitudes noted with $^{1}$ are from 2MASS and are in the 2MASS photometric system.}
\tablenotetext{c}{ $\alpha$ is the spectral index of the source (Lada 1991), and is calculated from the IRAS fluxes of the source.}
\tablenotetext{d}{ Peak continuum K-band signal to noise ratio.}
\tablenotetext{e}{ Total integration time on target.}
\tablenotetext{f}{Flags: 1) No point source is seen at K-band.  Flux likely dominated by scattered light, which affects near-IR colors; 2) Object associated with a reflection nebula, which may affect near-IR colors; 3) Light from both components of a known binary are in the spectrum; 4) Spectrum has triangular shaped H-band continuum; 5) Identified as a YSO in Table 12 of Evans et al. 2009; 6) Well known as a T Tauri star}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ll|ccccc|cc}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Type and Extinction Estimates}
\tablewidth{0pt}
\tablecolumns{9}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{5}{c}{Extinction (A$_v$)} \\
\colhead{IRAS\tablenotemark{a}} & \colhead{Type\tablenotemark{b}} &
\colhead{Colors\tablenotemark{c}} &
\colhead{Continuum\tablenotemark{d}} &
\colhead{[Fe II]\tablenotemark{e}} &
\colhead{Paschen $\beta$/Brackett $\gamma$} &
\colhead{H$_2$ Q(3)/S(1)} &
\colhead{T$_{veiling}$\tablenotemark{d} (K)} &
\colhead{r$_{k}$\tablenotemark{f}} 
}
%% Comment: 2MASS extinctions in this table are based on numbers from Nishiyama et al. 2009 ApJ 696 1407
%% Comment: [Fe II] derived extinctions in this table use a power law slope of -2.0, from Nishiyama et al. 2009 ApJ 696 1407
%% Comment: Atomic hydrogrn derived extinctions in this table use a power law slope of -2.0, from Nishiyama et al. 2009 ApJ 696 1407
%% IRAS              Type           Colors          Cont.fitting          [FeII]           PaBeta/BrGamma         Q(3)/S(1)                  T_veiling                r_k
\startdata
03220+3035(N)      &                &  8.4      & $0.6^{+9.0}_{-0.6}$ &    $11.7\pm0.4$    &  $ 18.4\pm0.1 $   &                         &   $ 1220^{+330}_{-140}$ &  high   \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
03220+3035(S)      & M2$^{K3}_{M4}$  &  8.4      & $9.4^{+4.0}_{-3.0} $ &                   &                    &                         &    \nodata          &  0.0$^{+0.88}_{-0.0}$  \\  
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
F03258+3105      & M2$^{M0}_{M3}$  &  37.2     & $34.6^{+4.0}_{-4.8}$ &                    &                    &                         &   \nodata           &  0.12$^{+0.62}_{-0.0}$    \\   
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
03260+3111(E)      & F5$^{F4}_{G0}$  &   6.5     & $12.6^{+1.6}_{-2.3}$ &                    &                    &                         &    \nodata           &  0.14$^{+0.50}_{-0.14}$   \\
   %% r_k is from photospheric3, fed F5 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
03260+3111(W)      &                &           & $28.8^{+40.}_{-28.8} $ &                    &                    & $ 47.82^{+7.57}_{-8.88}$  &    $ 680^{+700}_{-180}$  &   high    \\ %% r_k=28.$^{+}_{-25}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
03301+3111       & M2$^{K0}_{M3}$  &  13.2      & $14.7^{+6.2}_{-3.5}$ &   $22.1\pm5.3$     &  $ 15.6\pm0.4 $   &                         &    \nodata              &  0.48$^{+0.84}_{-0.3}$ \\
   %% r_k is from photospheric3, fed K7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
03445+3242       &                & $>18.9$   & $28.8^{+20}_{-22} $  &                    &                    &                         &    $ 1120^{+880}_{-420}$ &   high   \\  %% r_k=35.$^{+}_{-35.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
03507+3801       & G7$^{F5}_{K0}$  &  10.8     & $10.8^{+5.7}_{-1.3}$ &   $11.5\pm3.9^{*}$  &                   &                         &    $ 1370^{+360}_{-570}$ &   0.6$^{+2.16}_{-0.36}$   \\
   %% r_k is from photospheric3, fed G7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04016+2610       &                &  5.2      & $28.8^{+3.2}_{-28.8}$ &                    &                   & $ 30.71^{+3.91}_{-4.23}$  &    $ 800^{+110}_{-200}$ &   high    \\ %% r_k=4.0$^{+42.0}_{-0.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04073+3700       &  FU Ori        &  $-8.4$   & $44.0^{+11}_{-14.0}$ &                    &                   &                         &     $ 770^{+730}_{-370}$ &   high$^{*}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04108+2803(E)      & K2$^{K0}_{M3}$  &  20.7     & $32.4^{+9.6}_{-12.5} $ &                    &                    &  $ 8.16^{+3.05}_{-3.24}$  &    \nodata           &  0.12$^{+1.08}_{-0.}$   \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
04108+2803(W)      & M2$^{K0}_{M4}$  &  15.5      & $17.6^{+7.7}_{-7.5}$ &                    &                    &                      &     \nodata           &    0.24$^{+1.20}_{-0.24}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04113+2758(N)      & M2$^{M0}_{M4}$  &  14.3      & $20.6^{+8.4}_{-3.1} $ &                    & $ 24.7\pm0.4 $ &                         &    $ 1340^{+660}_{-640}$ &   0.6$^{+1.94}_{-0.0}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04113+2758(S)      & M2$^{M0}_{M4}$  &  10.5      & $14.7^{+3.3}_{-2.0}$ &                    &                   &                         &        \nodata          &  0.00$^{+0.72}_{-0.00}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04169+2702       & M2$^{K0}_{M4}$  &  37.1     & $39.2^{+13.3}_{-13.0}$ &                   &                   &                       &        \nodata          &  0.60$^{+1.20}_{-0.24}$  \\ 
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04181+2655(N)      & G7$^{G0}_{M4}$  &  6.5      & $13.2^{+9.5}_{-2.0}$ &    $18.0\pm4.1$    &  $ 9.2\pm0.8 $   &                         &     $ 1200^{+260}_{-300} $ & 0.12$^{+3.84}_{-0.12}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
04181+2654(M)      & M1$^{K5}_{M4}$  &  $>50.4 $ & $51.4^{+2.0}_{-7.5}$ &                    &                   &                         &    $ 2000^{+0}_{-1100} $ &  0.24$^{+0.00}_{-0.24}$  \\  
   %% r_k is from photospheric3, fed M0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04181+2655(S)      & G7$^{G0}_{M3}$  &  28.7     & $43.8^{+5.2}_{-18.3}$ &                    &                    & $ 24.69^{+2.66}_{-2.82}$  &   \nodata              &  0.00$^{+1.44}_{-0.00}$  \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
04189+2650(E)     & M2$^{M1}_{M4}$  &  5.4     & $5.2^{+2.5}_{-1.2}$  &                    & $ 5.2\pm0.4 $    &                         &     $ 1550^{+220}_{-350} $ &   0.72$^{+1.20}_{-0.00}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04189+2650(W)     &                &  4.7      & $6.0^{+6.0}_{-4.5}$  &   $4.6\pm1.4$     & $ 11.6\pm0.3 $   &                         &     $ 1000^{+180}_{-220} $ &  4.9$^{2.8}_{-2.8}$  \\   
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04223+3700       &                &  $>44.7 $ & $48.0^{+4.0}_{-31.}$ &                    &                    &                         &    $ 1890^{+110}_{-1050} $ &  high    \\ %% r_k=25.$^{+?}_{-15.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04239+2436       &                &  20.8     & $35.2^{+12}_{-34.}$ &                    &                    &                         &    $ 1270^{+730}_{-770} $ &   high  \\  %% r_k=5.0$^{+?}_{-0.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04240+2559       & G3$^{G1}_{K2}$  &  0.4      & $3.1^{+2.4}_{-2.8}$  &                    &  $ 8.5\pm0.4 $   &  $ -2.26^{+3.71}_{-4.00}$ &    $ 1630^{+330}_{-500} $  &  0.00$^{+1.68}_{-0.00}$   \\ 
   %% r_k is from photospheric3, fed G3 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04248+2612       & M3$^{M0}_{M4}$  &  8.7      & $9.2^{+3.8}_{-4.7}$  &  $9.7\pm5.4$      & $ 22.0\pm1.1 $   &                         &       \nodata            &  0.00$^{+2.76}_{-0.00}$       \\  
   %% r_k is from photospheric3, fed M3 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04286+1801       &  FU Ori        &  6.8      &                   &   $19.3\pm0.7$      &                    &                         &                        &   high$^{*}$       \\
%% 04288+2417       &                &  $4.3^{+1.2}_{-1.4}$ & $  6.05\pm0.60 $   &              &              &          \\    This is HK Tau
04292+2422(E)      & G7$^{G0}_{M3}$  &  11.5      & $10.9^{3.7}_{-1.8}$ &                    & $ 14.4\pm0.5 $   &                         &     $ 1610^{+390}_{-700}$ &  0.12$^{+2.52}_{-0.00}$      \\ 
   %% r_k is from photospheric3, fed G7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04292+2422(W)      & G7$^{G0}_{M3}$  &  31.8     & $36.8^{+2.0}_{-3.3} $ &                    &                    &                         &    \nodata              &  0.00$^{+1.74}_{-0.00}$    \\ 
   %% r_k is from photospheric3, fed G3 type to spectrafit, used beta=-2.0 extinction power law
04295+2251       & M2$^{K0}_{M4}$  &  22.0     & $24.8^{+11.5}_{-3.3}$ &                    &                    &                         &    $ 1020^{+260}_{-370}$   &  0.54$^{1.08}_{-0.30}$   \\
   %% double peaked curve, either K0-K7 or M0-M4 
   %% for a K0 star: Av = 26.4  rms = 0.044   T veil= 930  r_k = 0.72, depth of water absorption underestimated
   %% for a M2 star: Av = 24.8  rms = 0.028   T veil= 1020  r_k = 1.68
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04315+3617       &                &  7.3      & $4.8^{+2.2}_{-2.0}$ &                    &                    &                        &    $ 1470^{+170}_{-230}$   &   3.6$^{+2.6}_{-2.1}$   \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04325+2402       &                &  52.2     & $28.8^{+5.2}_{-28.8}$ &                    &                    &                         &    $ 2000^{+0}_{-1150}$ &   high     \\ %% r_k=23.$^{+?}_{-23}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04365+2535       &                &  43.8     &$30.0^{+9.0}_{-30.0}$ &                    &                    &                         &    $ 740^{+240}_{-170}$    &  high   \\ %% r_k=5.0$^{+?}_{-5.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04369+4539       &                &  17.8     & $8.0^{+9.0}_{-2.2}  $ &                    & $25.9\pm0.3$     &                         &     $ 1220^{+260}_{-120}$  &  high     \\ %% r_k=44.$^{+?}_{-44.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
04381+2540       &  K5$^{K0}_{M2}$ &  27.0     &  $49.2^{+13.0}_{-12.0} $ &                  &                    &                         &    \nodata   &   0.24$^{+0.66}_{-0.24}$     \\ 
   %% r_k is from photospheric3, fed K5 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
   %% For K5: RMS = 0.110  Av = 49.2
   %% For M2: RMS = 0.083  Av = 54.0
04530+5126       &  M2$^{M1}_{M3}$ &  3.4     &  $4.4^{+1.3}_{-2.1}$ &                    &  $7.5\pm0.5$   &                         &   \nodata   &   0.36$^{+1.32}_{-0.00}$      \\ 
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
04591$-$0856     &  K7$^{K4}_{M3}$ &  4.4     &  $18.5^{+9.2}_{-3.0}$ &                    &                &                         &   \nodata   &   0.18$^{+0.06}_{-0.18}$    \\ 
   %% r_k is from photospheric3, fed K7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
%% IRAS                Type          Colors       Cont.fitting              [Fe II]          PaBeta/BrGamma         Q(3)/S(1)             T_veiling                r_k
05155+0707       &                &  $>57.6$ &  $28.0^{+13.0}_{-25.}$ &                    &                   &                  &   $1270^{+730}_{-540}$  &  high   \\  %% r_k=8.6$^{+?}_{-4.2}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05256+3049       &                &  $>11.6$   &  $24.0^{+18.0}_{-24.0}$ &                    &                   & $29.89\pm2.81$   &   $1500^{+500}_{-780}$  &  high  \\ %% r_k=48.$^{+?}_{-30.}$
   %% Used IRAS05256.fin1.txt: H and K bands, RMS = 0.103, Av=8.0
   %% Used IRAS05256.merged.18dec07.txt: H and K bands, RMS = 0.097, Av=24.0
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05289$-$0430(E)    &                &  8.5     &   $4.8^{+5.0}_{-4.8}$  &    $ 6.0\pm1.7$    &  $16.8\pm0.7$   &                  &   $920^{+70}_{-80}$     & 8.0$^{+5.0}_{-3.5}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05302$-$0537     &                &          &  $24.^{+56.}_{-24.}$    &                    &                   & $33.09\pm1.90$   &   $630^{+1370}_{-180}$  & high  \\ %% r_k=45.$^{+?}_{-35.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
   %% Used data from 17 Nov 2006 since that's the only one w/ H band data
05311$-$0631     &  M4$^{M2}_{M4}$  &  5.7     &  $42.8^{+5.7}_{-11.3}$   &                    &                  &                  &  $1890^{+110}_{-840}$   & 1.32$^{+1.32}_{-0.48}$ \\
   %% r_k is from photospheric3, fed M4 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05320$-$0300     &  M2$^{K0}_{M4}$ &  12.4     &  $14.1^{+6.4}_{-3.1}$  &                    &                    &                  &  $1650^{+350}_{-1000}$   & 0.18$^{+1.20}_{-0.00}$ \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05327$-$0457(W)    &  A5$^{A0}_{F7}$ &  14.6     &  $26.6^{+5.0}_{-5.2}$  &                    &                   &                  &        \nodata         &  0.48$^{+3.36}_{-0.24}$ \\
   %% r_k is from photospheric3, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
   %% Used A0 spectrum since A5 isn't available
05357$-$0650     &  A0$^{A0}_{A5}$ &  $-2.1$   &   $6.0^{+1.6}_{-0.6}$   &                    &                   &                  &   $1620^{+140}_{-190}$    &  5.32$^{+0.00}_{-3.78}$ \\
   %% r_k is from spectrafit, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05375$-$0040(1)    &  G7$^{G3}_{K5}$ &   5.5    &   $6.4^{+2.7}_{0.5}$    &                    &   $5.6\pm0.3$    &                   &   $1590^{+340}_{-440}$    & 0.00$^{+1.96}_{-0.00}$   \\
   %% r_k is from photospheric3, fed G7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05375$-$0040(2)    &  M2$^{M1}_{M4}$ &   7.2    &   $6.2^{+4.3}_{-1.2}$   &                    &   $5.7\pm0.4$     &                  &       \nodata          & 0.42$^{+0.70}_{-0.28}$  \\  
   %% r_k is from photospheric3, fed K2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05375$-$0040(3)    &  G7$^{F5}_{K0}$ &   7.8    &   $9.0^{+3.0}_{-0.8}$   &                    &                   &                  &   $1410^{+460}_{-500}$   & 0.14$^{+1.26}_{-0.14}$  \\
   %% r_k is from photospheric3, fed G7 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05378$-$0750(E)    &                &  25.4    &  $28.0^{+16.}_{-10.}$  &                    &                   &                  &   $1240^{+760}_{-400}$   & high \\ %% r_k=5.6$^{+14.}_{-3.6}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05379$-$0758(1)    &                &  15.2     &  $12.2^{+5.0}_{-3.8}$ &  $ 11.4\pm3.3^{*} $     &                   &                  &   $1410^{+270}_{-240}$   & 5.0$^{+2.0}_{-5.0}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05379$-$0758(2)   &  K2$^{K0}_{M4}$ &  12.7     &  $15.6^{+9.6}_{-2.8}$ &                    &                   &                  &         \nodata        &  0.12$^{+1.02}_{-0.12}$\\
   %% r_k is from photospheric3, fed K2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
   %% best rms for K2 type is 0.0594
   %% best rms for M2 type is 0.0343, many lines too deep
05379$-$0758(3)   &                &  53.9    &  $32.0^{+7.0}_{-32.0}$ &                    &                   &                  &     \nodata             &     \nodata \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
F05384$-$0807(1)  &  M2$^{K0}_{M4}$ & $>15.0$      &  $50.4^{+6.8}_{-8.4}$   &                    &                   &                  &   \nodata             & 0.30$^{+1.02}_{-0.30}$ \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
F05384$-$0807(3)  &  M2$^{K0}_{M4}$ & $>2.0$      &  $36.8^{+7.4}_{-13.3}$   &                    &                   &                  &   \nodata            & 0.54$^{+1.50}_{-0.06}$ \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
F05391$-$0841(N)   &                &  $>4.5$     &  $53.2^{+9.}_{-46.} $   &                    &                   &                  &   $1060^{+940}_{-400}$  &  high  \\ %% r_k=1.0$^{+?}_{-1.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
F05391$-$0841(S)   &                &  $>2.0$     &  $42.0^{+10.}_{-24.} $ &                    &                   &                  &   $1120^{+880}_{380}$   &  high  \\ %% r_k=1.4$^{+?}_{-1.4}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05403$-$0818     &                &  13.1     &   $3.2^{+16.0}_{-3.2}$ &   $ 13.0\pm0.6 $     &  $22.8\pm1.4$    &                  &    $1040^{+560}_{-140}$  & high  \\ %% r_k=22.5$^{+?}_{-22.5}$
   %%  T_veil=1189 for Av=11.5
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05404$-$0948     &  F0$^{A5}_{F3}$ &  2.5     &  $9.1^{+1.2}_{-1.0}$  &                    &                   &                  &    \nodata             & 0.24$^{+0.84}_{-0.12}$ \\
   %% r_k is from photospheric3, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
05405$-$0117     &  M2$^{G3}_{M4}$ &   19.3    &  $25.6^{+8.9}_{-6.1} $  &  $ 11.9\pm3.8$ &                   &                  &    \nodata           &  1.56$^{+1.08}_{-1.56}$\\
   %% r_k is from photospheric3, fed K2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
05427$-$0116     &  M2$^{K0}_{M3}$ &   18.5    &  $20.7^{+5.6}_{-5.7}$ &                    &                   &                  &    \nodata              &  0.36$^{+1.08}_{-0.24}$\\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
05450+0019       &  FU Ori        &   13.5    &  $31.5^{+4.2}_{-11.0}$  &                    &                   &                  &    \nodata     &  high$^{*}$  \\
   %% fed M8 type to spectrafit, updated values based on new spectrafit results
   %% rms for M2 = 0.1250
   %% rms for M4 = 0.0987
   %% rms for M6 = 0.0807
   %% rms for M8 = 0.0714
05513$-$1024     &  F0$^{F0}_{F3}$ &  11.2     &   $3.6^{+1.8}_{-2.4} $ &                    &  $ 11.0\pm0.4$   &                  &    $1420^{+110}_{-120}$    & 8.8$^{+4.8}_{-3.2}$ \\
   %% r_k is from spectrafit, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010, re-ran spectrafit w/ new spectral type
   %% Photospheric veiling result is r_k=0.00+-0.00.  Spectrafit veiling result is r_k=
05555$-$1405(N)   &                &  5.3     &   $4.0^{+5.1}_{-4.0} $ &                    &  $14.0\pm0.2$   &                  &    $1410^{+290}_{-360}$   & 4.9$^{+4.4}_{-4.9}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
05555$-$1405(S)   &  M2$^{G3}_{M3}$ &  3.5     &   $7.8^{+3.3}_{-1.0} $ &  $ -1.1\pm3.5 $   &  $7.6\pm0.8$     &               &    $1100^{+400}_{-290}$   & 0.54$^{+1.14}_{-0.48}$ \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 19, 2010
   %% for M2 RMS = 0.0313  Av = 6.7
   %% for G7 RMS = 0.0319  Av = 7.7
05598$-$0906(1)  &                &  16.0     &  $14.4^{+18.1}_{-12.}$ &                    &  $33.1\pm0.6$   &                  &    $1530^{+470}_{-600}$  & high   \\  %% r_k=12.$^{+?}_{-6.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
%% IRAS              Type           colors     Cont.fitting            [Fe II]               PaBeta/BrGamma         Q(3)/S(1)                  T_veiling                r_k
06047$-$1117   &                &   3.6     &  $33.6^{+10.4}_{-33.6}$  &                    &                &                  &  $1780^{+220}_{-1030}$   &   high  \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
06297+1021(E)    &                &  15.9     &  $7.2^{+13.0}_{-4.0}$    &   $ 17.3\pm4.6 $   &   $24.8\pm1.0$ &                  &   $1130^{+470}_{-100}$   & high    \\  %% r_k=52.$^{+?}_{-44.0}$ 
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
06297+1021(W)    &   FU Ori       &  5.0     &  $8.4^{+1.8}_{-3.2}$    &   $ 2.6\pm3.4^{*} $ &   $16.4\pm1.3$ &                  &   $940^{+510}_{-240}$   & high$^{*}$ \\  %% Nov 16, 2006  
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
06382+1017     &                &  $-5.4$  & $5.0^{+73.0}_{-5.0}$    &                    &                  &   $24.69\pm1.35$  &  $570^{+1430}_{-100}$   & high  \\  %% Nov 15, 2007 r_k=8.$^{+?}_{-8.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
06393+0913     &  G7$^{G0}_{M0}$ &  30.6    & $30.2^{2.9}_{-9.2}$   &                    &                  &                  &       \nodata          & 0.00$^{+2.04}_{-0.00}$ \\
   %% r_k is from photospheric3, fed G3 type to spectrafit, used beta=-2.0 extinction power law
   %% For G3: RMS = 0.0608, Av=30.2
07018$-$1005(1)   &                & 11.7      &  $9.6^{+19.4}_{-9.6}$   &   $ 8.8\pm2.0 $    &                  &                  &   $1240^{+760}_{-440}$   & high  \\ %% r_k=26.$^{+?}_{-8.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
07025$-$1204(2)   &                &          &  $25.6^{+10.}_{25.6}$   &                    &                  &                  &   $1210^{+790}_{-460}$  & high \\ %% r_k=2.$^{+?}_{-2.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
07180$-$2356     &                & $>11.6$   &  $4.8^{+41.}_{-4.8}$   &                    &                  &                  &   $790^{+1210}_{-120}$   & high \\ %% r_k=44.$^{+?}_{-44.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
16235$-$2416     &  F0$^{A3}_{F4}$ &  8.8     & $16.2^{+2.2}_{-2.5}$    &                    &                  &                  &   \nodata              &  0.36$^{+0.06}_{-0.06}$ \\
   %% r_k is from photospheric3, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 21, 2010, re-ran spectrafit w/ new spectral type
16240$-$2430(E)    &                &  49.3    &  $57.8^{+30.}_{18.}$   &                    &                  &                  &   $1100^{+900}_{-300}$ & high \\ %% r_k=13.$^{+?}_{-13.}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
16240$-$2430(W)    &  A0$^{A0}_{F3}$  &  29.5    &  $45.4^{+6.0}_{-13.4}$  &                    &  $46.0\pm0.8$ &                  &   \nodata             & 0.8$^{+0.4}_{-0.8}$ \\
   %% r_k is from spectrafit, fed A0 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 21, 2010
16288$-$2450(E)    &                &  $>18.9$ &  $30.8^{+26.}_{-30.8}$ &                   &                  &                  &  $840^{+1160}_{-300}$   &  high  \\ %% r_k=3.9$^{+?}_{-3.9}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
16288$-$2450(W1)   &  M2$^{K0}_{M4}$ &   13.5    & $17.0^{+10.5}_{-3.0}$    &                  &   $22.3\pm0.6$ &                  &   \nodata             & 1.20$^{+1.08}_{-1.08}$ \\  
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 21, 2010
16288$-$2450(W2)   &  M2$^{K0}_{M4}$ &   13.5    & $21.4^{+1.6}_{-7.4}$    &                  &                  &                  &   \nodata              & 0.0$^{+0.84}_{-0.0}$ \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, used beta=-2.0 extinction power law, spectral type updated Jan 21, 2010
16289$-$4449     &                &   3.9    &  $5.6^{+4.1}_{-3.7}$    &                   &                  &                  &    $1200^{+170}_{-220}$  & 6.3$^{+4.0}_{-4.3}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
16316$-$1540     &  K0$^{G7}_{M3}$ &   2.7    &  $16.0^{+9.0}_{-4.0}$    &  $ -1.0\pm6.7^{*}$  &                &                  &                        & 0.00$^{+1.32}_{-0.00}$ \\
   %% Never got a good fit, too much flux @ Y and J bands.  This extinction value is based on only fitting H and K bands.  K-band has too much veiling.  Spectral type updated Jan 21, 2010
16442$-$0930     &                &   8.6    &  $18.0^{+7.5}_{-8.2}$   &                    &                  &                  &   $1290^{+710}_{-590}$  & 1.4$^{+1.4}_{-1.2}$ \\ 
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
%% IRAS            Type       color         Cont.fitting              [Fe II]            PaBeta/BrGamma      Q(3)/S(1)                  T_veiling                r_k
18250$-$0351    &           & 7.3         &  $7.2^{+3.3}_{-7.2}$  &                    &  $5.5\pm0.03$ &                  &   $1240^{+220}_{-400}$   & 3.2$^{+6.6}_{-2.0}$ \\ %% Jul 13, 2007
   %% r_k is from spectrafit, fed M2 type to spectrafit, used beta=-2.0 extinction power law
18270$-$0153(6) & FU Ori  &             &  $29.4^{+1.5}_{-26.0}$ &                    &               &                  &    \nodata              & high$^{*}$ \\
   %% This is also 18270-0153 E
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18270$-$0153(1) &         & 12.6         &  $14.0^{+5.0}_{-6.0}$  &                    &               &                  &   $1270^{+730}_{-600}$   & 1.1$^{+0.7}_{-0.8}$ \\
   %% This is also 18270-0153 W
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18274$-$0212    &           &             &  $14.4^{+50.0}_{-14.4}$  &                    &               &  $23.30\pm0.93$  &   $700^{+1300}_{-250}$      & high \\ %% Jul 12, 2007: 
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18275+0040    &           &    1.3      &  $3.6^{+3.2}_{-3.6}$  &                    & $14.9\pm0.5$ &                  &  $1410^{+120}_{-140}$    & 11.2$^{+25.}_{-5.}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18278$-$0212(N)   &           &             &  $57.6^{+7.5}_{-57.6}$ &                    &               &                  &    $2000^{+0}_{-1500}$ & high \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18278$-$0212(S)   &           &             &  $40.^{+5.}_{-40.}$  &                    &               &                  &   $1500^{+500}_{-900}$   & high \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18341$-$0113(N)   & M2$^{K0}_{M4}$  & 11.6    &  $11.4^{+1.6}_{-4.4}$  &                    &               &                  &   \nodata   & 0.12$^{+2.16}_{-0.00}$ \\
   %% for K5 best rms=0.0775 and Av=12.  Next best photospheric match is M3, which has best rms=0.0625 and Av=11.2.  Used M3 type for this data, spectral type updated Jan 21, 2010
18341$-$0113(S)   &  FU Ori   &  12.2        &  $19.2^{+5.0}_{-9.2}$  &                    &               &                  &    \nodata           & high$^{*}$  \\
   %% r_k is a guess, fed M8 type to spectrafit, updated values based on new spectrafit results
18383+0059(E) &           & 23.0        &  $23.3^{+4.2}_{-11.8}$   &                    &               &                  &   $1960^{+40}_{-760}$  & high  \\ %% r_k=4.0$^{+high}_{-2.0}$
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18383+0059(W) &           & 23.0        &  $41.0^{+3.5}_{-32.3}$  &                    &               &                  &   $2000^{+0}_{-1300}$  & high \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18577$-$3701    &           &  1.3        &  $0.00^{+2.1}_{-0.0}$&                    &  $5.5\pm0.1$  &                  &  $1490^{+80}_{-140}$     & 4.8$^{+0.5}_{-2.9}$ \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18585$-$3701(E)   &           &  1.06        &  $9.6^{+4.5}_{-3.9}$  &                    & $17.1\pm0.5$  &                  & $1280^{+170}_{-230}$    & high \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
18585$-$3701(W)   &           &  4.2        &  $8.4^{+2.1}_{-5.9}$  &                    & $16.8\pm0.2$  &                  &  $1250^{+90}_{-180}$   & high \\         
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
%%   
%%   IRAS         type            Colors         Cont.fitting          [Fe II]            PaBeta/BrGamma         Q(3)/S(1)           T_veiling        r_k
19266+0932    &  G3$^{F5}_{K2}$  & $-3.7$    & $0.0^{+4.8}_{-0.0}$     &  $7.0\pm3.8^{*}$    &               &              &    \nodata            &  0.00$^{+2.28}_{-0.00}$ \\        
   %% r_k is from photospheric3, spectral type updated Jan 21, 2010
   %% rms for G3 = 0.068  r_k=12   A_v = 0.0  T_Veil = 2000
   %% rms for M2 = 0.056  r_k=2.4  A_v = 0.6  T_Veil = 2000
   %% rms for M3 = 0.063  r_k=2.4  A_v = 0.6  T_Veil = 2000
   %% rms for M4 = 0.055  r_k=2.4  A_v = 0.0  T_Veil = 1650  <-- reported numbers are based on M2 input
   %% rms for M8 = 0.111  r_k=2.4  A_v = 0.0  T_Veil = 2000
20355+6343    &                 &  12.1     &  $13.0^{+5.0}_{-10.3}$  &   $ 9.6\pm4.5 $    &  $21.5\pm1.3$  &             &   $1410^{+590}_{-260}$  &  3.9$^{+30}_{-3.9}$  \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
20377+5658    &                 &  19.7    &   $15.0^{+4.6}_{-11.}$   &                    &  $25.8\pm0.5$  &             &   $1940^{+60}_{-800}$   &  high              \\  %% T_veil=3546 for Av=24.
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
20453+6746    &                 &  19.3    &   $4.0^{+17.0}_{-4.0}$   &   $-1.1\pm1.9^{*}$  &  $17.2\pm0.1$  &             &   $1040^{+960}_{-140}$  &  high              \\  %%      Jul 11, 2007 
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
20568+5217    &  FU Ori         &  5.6     &   $14.8^{+4.7}_{-5.3}$   &  $ 1.2\pm4.1^{*}$   &                &             &   \nodata             &  high$^{*}$  \\
   %% rms for M2 = 0.090  r_k=2.0  A_v = 13.  T_Veil = 1240
   %% rms for M4 = 0.085  r_k=2.0  A_v = 13.  T_Veil = 1360
   %% rms for M8 = 0.042  r_k=2.0  A_v = 11.  T_Veil = 1230 <--- used M8 type for continuum fit
21352+4307    &                 &          &  $4.2^{+15.}_{-4.2}$     &                    &                &              &   $770^{+800}_{-100}$  &   high          \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
21445+5712    &                 &  6.8     &  $10.0^{+6.0}_{-7.0}$    &   $ 11.0\pm1.6 $   &                & $7.27\pm0.95$&  $1050^{+200}_{-170}$  &  5.1$^{+2.6}_{-3.3}$  \\  %%      Jul 12, 2007:
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
21454+4718    &   FU Ori        &  11.3    &  $11.1^{+1.5}_{-1.6}$    &                    &                &              &    \nodata           &  high$^{*}$  \\
   %% rms for M4 = 0.091  r_k=0.0  A_v = 14.4  T_Veil = n/a
   %% rms for M8 = 0.066  r_k=0.0  A_v = 12.  T_Veil = n/a <--- used M8 type for continuum fit
21569+5842    &                 &  11.7    &  $24.0^{+10.}_{-18.}$    &                    &                &              &  $1290^{+780}_{-460}$  &  high            \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
22051+5848    &   FU Ori        &  4.7     &  $24.0^{+3.7}_{-7.}$     &                    &                &              &      \nodata         &  high$^{*}$       \\
   %% rms for M2 = 0.124  r_k=0.0  A_v = 30.  T_Veil = 
   %% rms for M4 = 0.112  r_k=0.0  A_v = 30.4 T_Veil = 
   %% rms for M8 = 0.089  r_k=0.0  A_v = 24.  T_Veil =  <--- used M8 type for continuum fit
22176+6303    &                 &  10.9    &  $16.8^{+13.}_{-12.8}$   &                    &                &              &  $690^{+160}_{-150}$   &   high             \\
   %% r_k is from spectrafit, fed M2 type to spectrafit, updated values based on new spectrafit results
22266+6845    & K2$^{G0}_{M4}$   &  21.8    &  $23.4^{+1.2}_{-2.2}$    &  $ 8.2\pm3.9$      &  $23.7\pm0.6$  &              &     \nodata          &  0.12$^{+1.56}_{-0.12}$  \\
   %% r_k is from photospheric3, fed M2 type to spectrafit, updated values based on new spectrafit results, spectral type updated Jan 21, 2010
22272+6358(E)   & F3$^{A0}_{G3}$   &  22.6    &   $38.0^{+8.0}_{-1.5}$    &                    &  $32.2\pm0.6$  &              &     \nodata          & 0.0$^{+4.44}_{-0.0}$  \\  %% T_veil=1898 for Av=29.
   %% r_k is from photospheric3, fed A0 type to spectrafit, updated values based on new spectrafit results, spectral type updated Jan 21, 2010, re-ran spectrafit w/ new spectral type
22324+4024    & F3$^{A0}_{F4}$   &  $-5.6$  &   $4.1^{+1.1}_{-2.1}$    &  $9.3\pm2.0^{*}$   &   $8.5\pm0.5$  &               &   $920^{+100}_{-100}$  & 8.4$^{+2.2}_{-1.3}$  \\%%      Jul 11, 2007   
   %% r_k is from spectrafit, fed F3 type to spectrafit, updated values based on new spectrafit results, spectral type updated Jan 21, 2010, re-ran spectrafit w/ new spectral type
23037+6213    & F3$^{A0}_{F4}$   &  13.2    &  $23.8^{+7.7}_{-1.6}$    &                    &                &               &     \nodata          &  0.60$^{+4.44}_{0.12}$ \\
   %% r_k is from photospheric3, fed A0 type to spectrafit, updated values based on new spectrafit results, spectral type updated Jan 21, 2010, re-ran spectrafit w/ new spectral type
23591+4748    & M2$^{G7}_{M4}$   &  8.7     &    $8.2^{+5.8}_{-2.7}$   &                    &   $11.6\pm0.6$ &               &  $1500^{+500}_{-750}$  &  0.84$^{+1.32}_{0.84}$  \\
   %% The cont. fit results are using Jul 11 2007 data.  The cont. fit extinction includes beta=-2.0 power law, spectral type updated Jan 21, 2010

\enddata

\tablenotetext{b}{A number in parenthesis after the IRAS designation specifies the source on the findercharts in Connelley et al. 2008a}
\tablenotetext{b}{Based on matching photospheric absorption lines. Given as best fit spectral class, then the range of well fit spectral classes as the uncertainty range in the superscript and subscript.  ``FU Ori'' designates objects with a spectrum characteristic of FU Orionis-like objects and/or is a known FU Orionis-like object.}
\tablenotetext{c}{Based on dereddening the 2MASS colors to the T Tauri locus as defined by Meyer et al. 1997 AJ 114 1}
\tablenotetext{d}{Based on continuum fitting with the best fit spectral type as the input (when available, otherwise M2V was used).  Maximum allowed veiling temperature is 2000~K, which often limits the upper error bar.  A veiling temperature is presented only if spectral fitting reasonably constrains the veiling temperature.  }
\tablenotetext{e}{Based on the ratio of the [Fe II] 1.257~$\mu$m and 1.644~$\mu$m lines.  $^{*}$ designates targets where the 1.644~$\mu$m line is on the edge of a comparatively strong absorption feature or is partially blended with the Brackett 12 emission line.}
\tablenotetext{f}{Based on either photospheric absorption lines or continuum fitting.  ``High'' designated objects where we could not establish an upper limit on r$_{k}$ because the veiling is too high.  $^{*}$ designates FU Orionis-like spectra where the veiling is much higher than the result of the continuum fitting.  The dearth of photospheric lines shows that the actual extinction is likley to be much higher.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize}
\tablecaption{Common Circumstellar Lines}
\tablewidth{0pt}
\tablecolumns{5}
\tablehead{
\colhead{ID} &
\colhead{$\lambda$ ($\mu$m)} &
\colhead{Emission} &
\colhead{Absorption} &
\colhead{Comment\tablenotemark{a}} &
}

\startdata

%% ID           wavelength                          emission   abs   comment
Ca II       & 0.850, 0.854, 0.866                &  20/33   &   0/33   & \nodata      \\
He I        & 1.083                              &  27/67   &  24/67   & \nodata     \\
Fe II       & 1.644                              &  44/107  &   0/67   & \nodata     \\
H$_{2}$     & 2.122                              &  47/110  &  0/110   & 1     \\
Br $\gamma$ & 2.166                              &  83/110  &  8/110   & 2     \\
CO          & 2.293, 2.322, 2.352, 2.383, 2.414  &  25/110  & 63/110   & 2     \\

\enddata

\tablenotetext{a}{1) The 2.122\micron~ H$_{2}$ line is the strongest of several H$_{2}$ lines observed in the K-band; 2) Emission is circumstellar, absorption often photospheric but can also be circumstellar }

\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Emission Line Equivalent Widths}
\tablewidth{0pt}
\tablecolumns{8}
\tablehead{
\colhead{IRAS} &
\colhead{CaII (0.866~$\mu$m)} &
\colhead{He I (1.083~$\mu$m)\tablenotemark{a}} & 
\colhead{Pa $\beta$ (1.282~$\mu$m)} & 
\colhead{[Fe II] (1.644~$\mu$m)} & 
\colhead{H$_{2}$ (2.122~$\mu$m)} &
\colhead{Br $\gamma$ (2.166~$\mu$m)} &
\colhead{CO (2.293~$\mu$m)}}

\startdata   %          CaII                         HeI                     Pa Beta             FeII                 H2              Brgamma            CO
03220+3035(N)    & -37.57$\pm$10.57  & -25.43$\pm$1.85                  &  -37.39$\pm$1.57  &  -12.82$\pm$0.41   &                 & -17.70$\pm$0.19 & -30.01$\pm$1.15 \\
03220+3035(S)    &                   &                                  &                   &                    &                 &  -1.71$\pm$0.29 &   9.97$\pm$0.61 \\
F03258+3105      &                   &                                  &                   &                    &                 &   2.25$\pm$0.40 &   7.11$\pm$0.48 \\
03260+3111(E)    &                   &   0.94$\pm$0.08		        &                   &                    &                 &   4.04$\pm$0.33 &   0.74$\pm$0.54 \\
03260+3111(W)    &                   &                                  &                   &                    &  -1.30$\pm$0.06 &  -2.04$\pm$0.11 &  -1.62$\pm$0.44 \\

03301+3111       &                   &                                  &   -5.25$\pm$0.29  &                    &  -2.92$\pm$0.08 &  -2.31$\pm$0.08 &   5.80$\pm$0.43 \\
03445+3242       &                   &                                  &                   &   -9.70$\pm$0.36   &  -2.22$\pm$0.07 &  -6.34$\pm$0.15 & -16.25$\pm$0.73 \\
03507+3801       &                   &   1.24$\pm$0.30		        &                   &                    &  -0.24$\pm$0.07 &  -0.64$\pm$0.57 &   1.07$\pm$0.45 \\ 
04016+2610       &                   &                                  &                   &                    &  -2.77$\pm$0.16 &  -2.30$\pm$0.08 &                 \\
04073+3800       &                   &                                  &                   &                    &  -0.64$\pm$0.14 &   0.42$\pm$0.18 &  26.73$\pm$1.40 \\
											    
04108+2803(E)    & 		     &				        &                   &                    &  -6.57$\pm$0.26 &  -4.07$\pm$0.29 &   4.68$\pm$0.60 \\
04108+2803(W)    & 		     &				        &                   &                    &                 &  -1.72$\pm$0.41 &  11.74$\pm$0.88 \\ 
04113+2758(N)    &                   &   1.19$\pm$0.33, -3.53$\pm$0.39  &   -7.85$\pm$0.30  &                    &                 &  -3.22$\pm$0.16 &   1.86$\pm$0.27 \\
04113+2758(S)    & 		     &				        &                   &                    &                 &  -1.45$\pm$0.20 &  10.40$\pm$0.97 \\
04169+2702       & 		     &				        &                   &   -2.89$\pm$0.63   &  -1.57$\pm$0.05 &  -1.50$\pm$0.09 &   1.19$\pm$0.25 \\
											    
04181+2655(N)    &                   &  -4.08$\pm$0.78		        &                   &                    &  -0.72$\pm$0.17 &  -0.89$\pm$0.06 &   2.51$\pm$0.63 \\
04181+2655(M)    & 		     &				        &                   &                    &   0.46$\pm$0.12 &                 &  10.42$\pm$0.67 \\
04181+2655(S)    & 		     &				        &                   &                    &  -1.87$\pm$0.09 &  -8.41$\pm$0.14 &   4.18$\pm$0.35 \\
04189+2650(E)    &  -2.15$\pm$0.33   &   1.53$\pm$0.12, -3.43$\pm$0.21  &                   &                    &  -1.31$\pm$0.16 &  -1.74$\pm$0.06 &   4.13$\pm$0.50 \\
04189+2650(W)    &                   & -90.27$\pm$16.16		        &  -25.23$\pm$2.05  &    -7.57$\pm$0.70  &  -5.15$\pm$0.09 &  -6.48$\pm$0.21 &   0.63$\pm$0.62 \\

04223+3700       & 		     &				        &                   &                    &                 &  -2.36$\pm$0.09 & -11.09$\pm$1.16 \\
04239+2436       & 		     &				        &                   &    -9.64$\pm$0.65  &  -1.68$\pm$0.05 & -13.66$\pm$0.24 & -11.60$\pm$1.13 \\
04240+2559       & -32.62$\pm$0.89   &  -13.47$\pm$0.31		        &  -14.43$\pm$0.33  &                    &  -0.73$\pm$0.03 &  -7.78$\pm$0.07 &   1.20$\pm$0.22 \\
04248+2612       &                   &   -2.99$\pm$0.75		        &   -1.32$\pm$0.21  &                    &  -4.89$\pm$0.17 &  -2.75$\pm$0.25 &   8.59$\pm$0.30 \\
04287+1801       & 		     &				        &                   &   -13.77$\pm$0.61  &  -1.60$\pm$0.24 &  -3.32$\pm$2.04 &  19.43$\pm$2.08 \\

04292+2422(E)    &  -7.62$\pm$0.48   &    0.89$\pm$0.15, -1.04$\pm$0.1  &  -6.04$\pm$0.54   &                    &                 &  -2.62$\pm$0.11 &   2.31$\pm$0.31 \\ 
04292+2422(W)    & 		     &				        &                   &                    &                 &   0.84$\pm$0.16 &   9.02$\pm$1.18 \\
04295+2251       & 		     &				        &                   &    -4.17$\pm$0.70  &  -6.85$\pm$0.17 &  -1.10$\pm$0.08 &   5.02$\pm$1.45 \\
04315+3617       & -58.21$\pm$2.61   &				        &                   &                    &  -0.14$\pm$0.08 & -10.22$\pm$0.43 &                 \\
04325+2402       & 		     &				        &                   &    -4.55$\pm$0.69  &  -1.54$\pm$0.10 &  -3.01$\pm$0.12 &                 \\

04365+2535       &                   &   			        &                   &    -9.96$\pm$0.71  &  -1.65$\pm$0.07 &  -4.49$\pm$0.16 &   3.24$\pm$1.14 \\
04369+2539       &                   &   2.24$\pm$0.28, -3.74$\pm$0.25  &  -12.26$\pm$0.60  &                    &                 &  -5.59$\pm$0.10 & -13.80$\pm$0.44 \\
04381+2540       & 		     &				        &                   &   -13.81$\pm$3.33  &  -6.65$\pm$0.49 &  -2.30$\pm$0.18 &   6.02$\pm$0.61 \\
04530+5126       & -12.42$\pm$0.18   &   3.17$\pm$0.07, -0.93$\pm$0.05  &   -3.89$\pm$0.14  &                    &                 &  -2.47$\pm$0.10 &   7.97$\pm$0.52 \\
04591$-$0856     & 		     &				        &                   &                    &  -2.12$\pm$0.09 &  -1.41$\pm$0.21 &  10.88$\pm$0.91 \\

05155+0707       & 		     &				        &                   &    -7.35$\pm$1.48  &  -7.63$\pm$0.23 &  -3.62$\pm$0.16 &                 \\
05256+3049       & 		     &				        &                   &    -8.03$\pm$0.60  &  -8.66$\pm$0.23 &  -6.87$\pm$0.34 & -38.83$\pm$1.51 \\
05289$-$0430(E)  & -16.58$\pm$2.87   &  -6.15$\pm$1.17		        &  -10.52$\pm$0.94  &    -3.99$\pm$0.36  &  -0.98$\pm$0.14 &  -2.85$\pm$0.08 &                 \\
05302$-$0537     & 		     &				        &                   &                    & -17.63$\pm$0.19 &  -2.90$\pm$0.16 &  -2.39$\pm$0.49 \\
05311$-$0631     & 		     &				        &                   &                    &                 &  -2.79$\pm$0.10 &   1.17$\pm$0.30 \\

05320$-$0300     & 		     &				        &                   &                    &                 &   0.89$\pm$0.28 &   7.78$\pm$0.99 \\
05327$-$0457(W)  & 		     &				        &                   &                    &                 &   6.32$\pm$0.49 &   1.35$\pm$0.46 \\
05357$-$0650     &                   &   0.68$\pm$0.07, -0.42$\pm$0.09  &                   &                    &                 &  -0.72$\pm$0.04 &                 \\
05375$-$0040(1)  &  -3.09$\pm$0.30   &   3.74$\pm$0.30, -4.11$\pm$0.58  &   -8.86$\pm$0.30  &                    &                 &  -2.59$\pm$0.07 &   2.43$\pm$0.17 \\
05375$-$0040(2)  &  -6.64$\pm$1.16   &   0.87$\pm$0.21, -2.56$\pm$0.20  &   -4.91$\pm$0.27  &                    &                 &  -1.61$\pm$0.08 &   5.58$\pm$0.36 \\

05375$-$0040(3)  & -13.27$\pm$1.30   &   2.38$\pm$0.35, -1.73$\pm$0.27  &                   &                    &                 &  -5.77$\pm$0.07 &   2.09$\pm$0.42 \\
05378$-$0750(E)  &                   &                                  &                   &   -5.80$\pm$0.92   &                 &  -3.39$\pm$0.13 &  -7.51$\pm$1.04 \\
05379$-$0758(1)  & 		     &					&                   &                    &  -0.47$\pm$0.12 &  -6.10$\pm$0.10 &  -6.67$\pm$0.83 \\
05379$-$0758(2)  & 		     &					&                   &                    &                 &  -2.35$\pm$0.19 &   7.76$\pm$0.69 \\
05379$-$0758(3)  & 		     &					&                   &                    &                 &  -0.87$\pm$0.23 &                 \\
											    
05384$-$0808(1)  & 		     &					&                   &                    &                 &  -1.80$\pm$0.14 &   5.49$\pm$0.59 \\
05384$-$0808(3)  & 		     &					&                   &                    & -0.93$\pm$0.20  &  -2.73$\pm$0.15 &   5.27$\pm$0.58 \\
05391$-$0841(N)  & 		     &					&                   &                    &                 &  -4.73$\pm$0.15 &   3.25$\pm$0.79 \\
05391$-$0841(S)  & 		     &					&                   &                    &                 &  -3.23$\pm$0.09 &                 \\
05403$-$0818     & 		     &					&  -11.21$\pm$2.09  &   -26.46$\pm$1.43  &  -3.09$\pm$0.09 &  -5.28$\pm$0.13 & -18.67$\pm$1.54 \\

05404$-$0948     & 		     &					&                   &                    &                 &   6.99$\pm$0.31 &   2.28$\pm$0.71 \\
05405$-$0117     & 		     &					&                   &                    &  -1.11$\pm$0.12 &  -3.06$\pm$0.20 &   0.94$\pm$0.91 \\
05427$-$0116     & 		     &					&                   &                    &                 &  -0.26$\pm$0.28 &   8.28$\pm$1.19 \\
05450+0019       & 		     &					&                   &                    &                 &                 &  29.21$\pm$1.22 \\
05513-1024       &  -1.65$\pm$0.12   &   3.62$\pm$0.10			&   -4.92$\pm$0.08  &                    &                 &  -2.02$\pm$0.10 &  -5.64$\pm$0.83 \\

05555$-$1405(N)  & -13.16$\pm$2.27   &  -6.07$\pm$0.94			&  -15.92$\pm$0.34  &                    &  -0.61$\pm$0.10 &  -8.14$\pm$0.13 &                 \\
05555$-$1405(S)  &  -6.17$\pm$0.77   & -14.56$\pm$0.81			&   -3.49$\pm$0.34  &   -1.77$\pm$0.44   &  -0.58$\pm$0.09 &  -1.09$\pm$0.08 &   3.93$\pm$0.63 \\
05598$-$0906(1)  & 		     &				  	&  -20.75$\pm$3.67  &                    &  -0.27$\pm$0.07 & -10.54$\pm$0.09 & -10.44$\pm$0.71 \\
06047$-$1117     & 		     &					&                   &   -4.89$\pm$0.57   &  -1.56$\pm$0.44 & -10.45$\pm$0.16 & -62.73$\pm$3.48 \\
06297+1021(E)    & 		     &					&   -5.97$\pm$0.71  &   -1.40$\pm$0.34   &  -0.22$\pm$0.08 &  -2.14$\pm$0.07 &  -2.17$\pm$1.13 \\

06297+1021(W)    &  -7.65$\pm$0.54   &  12.37$\pm$0.23			&                   &                    &                 &  -3.44$\pm$0.26 & -10.65$\pm$0.50 \\
06382+1017       & 		     &					&                   &                    & -21.92$\pm$1.33 &                 &   1.64$\pm$6.33 \\
06393+0913       & 		     &					&                   &                    &                 &   0.70$\pm$0.26 &  19.87$\pm$1.52 \\
07018$-$1005(1)  & 		     &					&                   &                    &  -1.55$\pm$0.39 &  -3.70$\pm$0.15 & -49.27$\pm$2.62 \\
07025$-$1204(2)  & 		     &					&                   &                    &                 &                 &   1.21$\pm$0.64 \\
											    
07180$-$2356     & 		     &					&                   &   -34.36$\pm$2.32  &  -7.01$\pm$0.21 &  -1.46$\pm$0.19 & -22.60$\pm$1.37 \\
16235$-$2416     & 		     &					&                   &                    &                 &   4.62$\pm$0.21 &   2.46$\pm$0.44 \\
16240$-$2430(E)  & 		     &					&                   &                    &  -0.25$\pm$0.04 &  -3.85$\pm$0.19 &                 \\
16240$-$2430(W)  & 		     &					&   -7.59$\pm$1.77  &                    &                 &  -8.09$\pm$0.08 & -51.70$\pm$2.06 \\
16288$-$2450(E)  & 		     &					&                   &                    &  -0.66$\pm$0.17 &  -1.13$\pm$0.18 &   2.50$\pm$0.52 \\

16288$-$2450(W1) &		     &					&  -6.29$\pm$0.57   &                    &                 &  -2.71$\pm$0.18 &   1.89$\pm$0.26 \\
16288$-$2450(W2) & 		     &					&                   &                    &                 &  -1.57$\pm$0.45 &  10.90$\pm$0.77 \\
16289$-$4449     & -10.68$\pm$1.41   &  14.72$\pm$0.48			&                   &                    &  -0.91$\pm$0.14 &  -2.26$\pm$0.11 & -16.76$\pm$0.68 \\
16316$-$1540     &                   &  -4.29$\pm$0.33			&                   &                    &  -0.84$\pm$0.08 &  -0.64$\pm$0.07 &   6.13$\pm$0.47 \\
16442$-$0930     & 		     &					&                   &    -5.92$\pm$0.71  &  -1.83$\pm$0.07 &  -2.99$\pm$0.34 &   1.69$\pm$0.74 \\

18250$-$0351     &                   &   2.90$\pm$0.24, -3.95$\pm$0.23  & -127.74$\pm$1.09  &                    &                 & -23.20$\pm$0.06 &                 \\
18270$-$0153(6)  & 		     &					&                   &   -11.39$\pm$1.56  &                 &   0.35$\pm$0.11 &   3.47$\pm$1.08 \\
18270$-$0153(1)  & 		     &					&                   &                    &  -1.08$\pm$0.46 &   0.58$\pm$0.23 &  32.17$\pm$2.80 \\
18274$-$0212     & 		     &					&                   &                    & -50.41$\pm$0.73 &  -4.35$\pm$0.25 & -17.92$\pm$1.57 \\
18275+0040       &  -3.22$\pm$0.62   &  -6.65$\pm$0.46			&  -4.18$\pm$0.15   &                    &                 &  -1.83$\pm$0.08 &                 \\

18278$-$0212(N)  & 		     &					&                   &                    &                 &  -1.16$\pm$0.27 &                 \\
18278$-$0212(S)  & 		     &					&                   &                    &                 &  -2.12$\pm$0.35 &   0.77$\pm$0.93 \\
18341$-$0113(N)  &                   &   2.65$\pm$0.40			&                   &                    &                 &  -1.66$\pm$0.55 &  13.54$\pm$1.48 \\
18341$-$0113(S)  & 		     &					&                   &    -3.79$\pm$1.19  &  -0.72$\pm$0.28 &                 &   7.03$\pm$1.59 \\
18383+0059(E)    & 		     &					&                   &                    &                 &  -8.11$\pm$0.16 &   1.70$\pm$0.64 \\

18383+0059(W)    & 		     &					&                   &                    &  -1.27$\pm$0.20 &  -4.83$\pm$0.20 &   1.33$\pm$0.60 \\
18577$-$3701     &-31.14$\pm$0.39    &   1.52$\pm$0.07, -1.45$\pm$0.09	&  -18.50$\pm$0.24  &                    &                 &  -6.50$\pm$0.07 &   0.73$\pm$0.48 \\
18585$-$3701(E)  &                   &  -5.60$\pm$1.02			&  -11.79$\pm$0.23  &                    &                 &  -2.27$\pm$0.17 &                 \\
18585$-$3701(W)  & -14.39$\pm$1.28   &  -5.44$\pm$0.33			&  -14.06$\pm$0.29  &                    &                 &  -2.93$\pm$0.08 &                 \\
%% 19247+2238(1) & 		     &					&                   &                    &                 &                 &                 \\
%% 19247+2238(2) & 		     &					&                   &                    &                 &                 &                 \\
19266+0932       &                   &   3.36$\pm$0.56			&                   &                    &                 &  -0.18$\pm$0.28 &  14.74$\pm$1.94 \\

20355+6343       & 		     &					&  -3.79$\pm$0.67   &   -1.06$\pm$0.21   &                 &  -1.65$\pm$0.10 &   1.57$\pm$0.89 \\
20377+5658       & 		     &					&  -4.70$\pm$0.24   &                    &                 &  -2.73$\pm$0.12 & -23.32$\pm$1.27 \\
20453+6746       & -38.56$\pm$4.06    &        				&  -31.98$\pm$1.05  &                    &  -0.48$\pm$0.13 &  -6.40$\pm$0.13 & -14.14$\pm$0.95 \\
20568+5217       &                   &   				&                   &                    &                 &                 &  23.61$\pm$1.20 \\
21352+4307       & 		     &					&                   &   -6.29$\pm$0.77   &  -3.70$\pm$0.08 &  -4.07$\pm$0.19 &  -7.59$\pm$1.00 \\

21445+5712       & 		     &					&                   &   -5.04$\pm$0.39   &  -7.99$\pm$0.07 &  -0.63$\pm$0.12 &   0.78$\pm$0.31 \\
21454+4718       &                   &  10.41$\pm$0.30			&                   &                    &                 &  -0.94$\pm$0.34 &  29.03$\pm$1.57 \\
21569+5842       & 		     &					&                   &                    &  -1.18$\pm$0.06 &  -5.12$\pm$0.08 &  -7.84$\pm$0.52 \\
22051+5848       & 		     &					&                   &   -6.47$\pm$1.21   &  -1.51$\pm$0.50 &                 &  36.67$\pm$1.69 \\
22176+6303       & 		     &					&                   &   -1.20$\pm$0.30   &                 &  -2.70$\pm$0.15 &  -4.36$\pm$0.77 \\

22266+6845       & 		     &					&  -5.06$\pm$0.60   &   -1.77$\pm$0.38   &  -2.15$\pm$0.09 &  -1.82$\pm$0.08 &   2.72$\pm$0.85 \\ 
22272+6358(E)    & 		     &					&  -8.76$\pm$0.77   &                    &                 &  -2.42$\pm$0.09 &  -5.04$\pm$0.68 \\
F22324+4024      &  -6.59$\pm$.21    &   3.01$\pm$0.14, -0.92$\pm$0.14  &                   &   -1.64$\pm$0.18   &  -0.42$\pm$0.08 &  -2.19$\pm$0.06 &                 \\
23037+6213       & 		     &                                  &                   &                    &  -0.32$\pm$0.08 &  -2.90$\pm$0.09 &                 \\
F23591+4748      &                   &  -6.95$\pm$1.36                  &  -6.57$\pm$0.43   &                    &  -0.70$\pm$0.14 &  -2.81$\pm$0.19 &   4.58$\pm$0.48 \\

\enddata
\tablenotetext{a}{The He I line is often seen in emission and absorption simultaneously, in which case positive and negative equivalent width values are given for the absorption and emission components.}

\end{deluxetable}
%% \clearpage
%% \input{Emission_EW_smalltable.tex}

\clearpage
%% AO Results Table
%% Note: Aug 20, 2007: Verify all numbers after I hear back from Bo about including optically visible binaries
%%                     Make sure list of targets used for these stats and list of binaries in table 1 match, or else say why they don't
\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Nebulosity and Spectral Category}
\tablewidth{0pt}
\tablecolumns{3}
\tablehead{
\colhead{} &
\colhead{$\#$} & \colhead{$\%$\tablenotemark{a}}
}
\startdata

%%  Question      numbers     fraction   numbers    fraction    answer
Group 1: Strong Nebulosity     &       &                            \\
Low veiling                   &  1/15 &  $6.7\%^{+13.6\%}_{-5.5\%}$  \\
High veiling                 &  8/15 & $53.3\%^{+15.2\%}_{-15.8\%}$  \\
FU Ori                         &  6/15 & $40.0\%^{+16.1\%}_{-14.5\%}$  \\
       &      &                            \\
Group 2: Some Nebulosity       &      &                            \\
Low veiling                   & 19/41 & $46.3\%^{+8.9\%}_{-8.7\%}$  \\
High veiling                 & 19/41 & $46.3\%^{+8.9\%}_{-8.7\%}$  \\
FU Ori                         & 3/41  &  $7.3\%^{+6.6\%}_{-3.9\%}$  \\
       &      &                            \\
Group 3: No Nebulosity         &      &                            \\
Low veiling                   & 29/54 & $53.7\%^{+7.5\%}_{-7.7\%}$  \\
High veiling                 & 24/54 & $44.4\%^{+7.7\%}_{-7.5\%}$  \\
FU Ori                         &  1/54 &  $1.9\%^{+4.1\%}_{-1.5\%}$  \\

\enddata

\tablenotetext{a}{1~$\sigma$ uncertainties are presented, derived using binomial statistics with the calculator at http://statpages.org/confint.html}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrlll}
\tabletypesize{\scriptsize}
\tablecaption{FU Ori and FU Ori-like Objects, and Objects with Excess CO Absorption}
\tablewidth{0pt}
\tablecolumns{4}
\tablehead{
\colhead{IRAS} &
\colhead{CO (\AA)\tablenotemark{a}} &
\colhead{L$_{bol}$ (L$_{\odot}$)} & 
\colhead{Notes}
}
\startdata  %%   CO        Lbol       comment
04073+3800   &  26.73   &   22.6   &  known FU Ori \\
04108+2803W  &  11.74   &   0.7    &  known YSO, no association as an FU Ori \\
04286+1801W  &  19.43   &   20.2   &  known FU Ori \\
04292+2422W  &   9.02   &          &  excess CO absorption for G0-M3 star  \\
04591-0856   &  10.87   &   0.90   &  excess CO absorption for K4-M3 type  \\
05327-0457W  &   1.19   &          &  excess CO absorption for A0-F7 star  \\
05404-0948   &   2.29   &          &  excess CO absorption for A5-F3 star  \\
05450+0019   &  29.20   &   27.6   &  new FU Ori   \\
06393+0913   &  19.86   &    8.9   &  excess CO absorption for G0-M0 star \\
16235-2416   &   2.46   &          &  excess CO absorption for A3-F4 star \\
16289-4449   & -17.45   &    5.9   &  known FU Ori \\
18270-0153W  &  32.17   &          &  new FU Ori   \\
18341-0113N  &  13.54   &          &  excess CO absorption for K0-M4 type  \\
18341-0113S  &          &          &  new FU Ori?   \\
19266+0932   &  14.74   &    3.4   &  known FU Ori \\
20568+5217   &  23.61   &   45.6   &  known FU Ori \\
21454+4718   &  29.03   &  106.7   &  known FU Ori \\
22051+5848   &  36.67   &   73.0   &  known FU Ori \\

\enddata
\tablenotetext{a}{CO equivalent width in Angstroms}
\end{deluxetable}

%% EW of CO for an M4 star is about +9.9

\clearpage
%% Binary properties table

\begin{deluxetable}{lccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Binary Properties}
\tablewidth{0pt}
\tablecolumns{6}
\tablehead{
\colhead{IRAS} &
\colhead{D(pc)} & 
\colhead{r(\arcsec)} & 
\colhead{r(AU)\tablenotemark{a}} & 
\colhead{$\Delta$K} & 
\colhead{Veiling}
}
\startdata

03220+3035  &     290  &    1.37  &   397  &  0.26  &  mixed   \\
F04108+2804 &     140  &   21.64  &  3029  &  0.69  &  low    \\
F04113+2758 &     140  &    3.97  &   555  &  0.07  &  low    \\
F04189+2650 &     140  &   19.75  &  2765  &  3.75  &  mixed   \\
05375-0040  &     470  &    6.40  &  3008  &  1.77  &  low    \\
            &          &          &        &  0.94  &  low    \\
F05391-0841 &     480  &    9.49  &  4555  &  0.05  &  high  \\
16288-2450  &     160  &    2.98  &   476  &  0.84  &  low    \\
18278-0212  &     600  &    4.47  &  2682  &  0.57  &  high  \\
18383+0059  &          &    2.15  &        &  1.11  &  high  \\

\enddata

\tablenotetext{a}{Projected separation on the sky}

\end{deluxetable}
